Low dilatation pseudo-Anosovs on punctured surfaces and volume

For a pseudo-Anosov homeomorphism $f$ on a closed surface of genus $g\geq 2$, for which the entropy is on the order $\frac{1}{g}$ (the lowest possible order), Farb-Leininger-Margalit showed that the volume of the mapping torus is bounded, independent of $g$. We show that the analogous result fails for a surface of fixed genus $g$ with $n$ punctures, by constructing pseudo-Anosov homeomorphism with entropy of the minimal order $\frac{\log n}{n}$, and volume tending to infinity.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp45431891727730334] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (168.75,135.37) .. controls (170.08,122.38) and (195.84,111.64) .. (231.05,108.08) -- (258.51,137.04) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (168.75,135.37) .. controls (170.08,122.38) and (195.84,111.64) .. (231.05,108.08) ;
%Shape: Arc [id:dp16476550440811366] 
\draw  [draw opacity=0] (241.25,162) .. controls (239.52,155.77) and (238.52,148.54) .. (238.52,140.82) .. controls (238.52,118.35) and (246.95,99.97) .. (257.6,98.61) -- (258.86,140.82) -- cycle ; \draw   (241.25,162) .. controls (239.52,155.77) and (238.52,148.54) .. (238.52,140.82) .. controls (238.52,118.35) and (246.95,99.97) .. (257.6,98.61) ;
%Shape: Donut [id:dp3902792505944591] 
\draw   (258.16,140.82) .. controls (258.16,140.82) and (258.16,140.82) .. (258.16,140.82) .. controls (258.16,140.82) and (258.16,140.82) .. (258.16,140.82) .. controls (258.16,140.82) and (258.16,140.82) .. (258.16,140.82) .. controls (258.16,140.82) and (258.16,140.82) .. (258.16,140.82)(168,140.82) .. controls (168,91.03) and (208.37,50.66) .. (258.16,50.66) .. controls (307.95,50.66) and (348.32,91.03) .. (348.32,140.82) .. controls (348.32,190.61) and (307.95,230.98) .. (258.16,230.98) .. controls (208.37,230.98) and (168,190.61) .. (168,140.82) ;
%Shape: Arc [id:dp5120131236636729] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (257.14,98.76) .. controls (257.86,98.6) and (258.6,98.53) .. (259.34,98.54) .. controls (270.57,98.66) and (279.47,117.69) .. (279.21,141.05) .. controls (279.13,148.23) and (278.19,154.98) .. (276.6,160.89) -- (258.86,140.82) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (257.14,98.76) .. controls (257.86,98.6) and (258.6,98.53) .. (259.34,98.54) .. controls (270.57,98.66) and (279.47,117.69) .. (279.21,141.05) .. controls (279.13,148.23) and (278.19,154.98) .. (276.6,160.89) ;
%Shape: Arc [id:dp4788026569453673] 
\draw  [draw opacity=0] (348.3,138.07) .. controls (346.58,154.28) and (306.82,166.8) .. (258.19,166.2) .. controls (209.05,165.6) and (169.3,151.85) .. (168.75,135.37) -- (258.56,136) -- cycle ; \draw   (348.3,138.07) .. controls (346.58,154.28) and (306.82,166.8) .. (258.19,166.2) .. controls (209.05,165.6) and (169.3,151.85) .. (168.75,135.37) ;
%Shape: Arc [id:dp3971851769201451] 
\draw  [draw opacity=0] (220.35,159.8) .. controls (217.48,154.09) and (215.86,147.64) .. (215.86,140.82) .. controls (215.86,117.46) and (234.8,98.52) .. (258.16,98.52) .. controls (281.52,98.52) and (300.45,117.46) .. (300.45,140.82) .. controls (300.45,147.79) and (298.77,154.37) .. (295.78,160.17) -- (258.16,140.82) -- cycle ; \draw   (220.35,159.8) .. controls (217.48,154.09) and (215.86,147.64) .. (215.86,140.82) .. controls (215.86,117.46) and (234.8,98.52) .. (258.16,98.52) .. controls (281.52,98.52) and (300.45,117.46) .. (300.45,140.82) .. controls (300.45,147.79) and (298.77,154.37) .. (295.78,160.17) ;
%Shape: Arc [id:dp840645194566364] 
\draw  [draw opacity=0] (290.32,168.29) .. controls (282.56,177.36) and (271.03,183.12) .. (258.16,183.12) .. controls (245.07,183.12) and (233.38,177.18) .. (225.62,167.84) -- (258.16,140.82) -- cycle ; \draw   (290.32,168.29) .. controls (282.56,177.36) and (271.03,183.12) .. (258.16,183.12) .. controls (245.07,183.12) and (233.38,177.18) .. (225.62,167.84) ;
%Shape: Arc [id:dp6972925525930472] 
\draw  [draw opacity=0] (261.06,182.86) .. controls (260.34,183.02) and (259.61,183.11) .. (258.86,183.11) .. controls (253.15,183.11) and (247.98,178.21) .. (244.29,170.32) -- (258.86,140.82) -- cycle ; \draw   (261.06,182.86) .. controls (260.34,183.02) and (259.61,183.11) .. (258.86,183.11) .. controls (253.15,183.11) and (247.98,178.21) .. (244.29,170.32) ;
%Shape: Arc [id:dp8637580095072932] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (287.67,107.62) .. controls (322.65,111.89) and (347.87,123.14) .. (348.36,136.22) -- (258.56,136) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (287.67,107.62) .. controls (322.65,111.89) and (347.87,123.14) .. (348.36,136.22) ;
%Shape: Arc [id:dp030335816003217775] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (234.72,107.74) .. controls (236.73,107.57) and (238.77,107.42) .. (240.84,107.3) -- (258.51,137.04) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (234.72,107.74) .. controls (236.73,107.57) and (238.77,107.42) .. (240.84,107.3) ;
%Shape: Arc [id:dp7539940634735802] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (251.49,105.84) .. controls (253.9,105.8) and (256.33,105.78) .. (258.79,105.8) .. controls (261.42,105.82) and (264.03,105.88) .. (266.61,105.97) -- (258.56,136) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (251.49,105.84) .. controls (253.9,105.8) and (256.33,105.78) .. (258.79,105.8) .. controls (261.42,105.82) and (264.03,105.88) .. (266.61,105.97) ;
%Shape: Arc [id:dp43002323018645494] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (275.26,106.8) .. controls (277.63,106.93) and (279.98,107.09) .. (282.29,107.28) -- (262.35,136.6) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (275.26,106.8) .. controls (277.63,106.93) and (279.98,107.09) .. (282.29,107.28) ;
%Shape: Arc [id:dp29211008763253143] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (273.56,170.36) .. controls (270.06,177.61) and (265.33,182.29) .. (260.12,182.9) -- (259.32,140.68) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (273.56,170.36) .. controls (270.06,177.61) and (265.33,182.29) .. (260.12,182.9) ;
\draw   (252.93,162.49) -- (260.9,166.47) -- (252.93,170.46) ;
\draw   (242.66,140.19) -- (238.53,148.08) -- (234.7,140.04) ;
\draw   (242.66,136.8) -- (238.53,144.69) -- (234.7,136.65) ;
\draw   (242.66,133.41) -- (238.53,141.3) -- (234.7,133.26) ;
%Straight Lines [id:da11159346520033897] 
\draw    (205.46,67.56) -- (231.05,108.08) ;

%Straight Lines [id:da03489759236145085] 
\draw    (310.34,67.6) -- (283.93,107.95) ;

%Straight Lines [id:da018039793808419025] 
\draw    (236.46,176.44) -- (209.34,216.44) ;

%Straight Lines [id:da7260631635818494] 
\draw    (277.83,177.79) -- (304.27,219.16) ;

\draw   (293.76,84.67) -- (299.45,83.65) -- (300.39,89.36)(296.07,81.4) -- (301.76,80.39) -- (302.7,86.1) ;
%Shape: Triangle [id:dp5171125065928517] 
\draw   (293.25,201.49) -- (292.09,193.1) -- (285.62,197.82) -- cycle ;
%Shape: Triangle [id:dp8792657183856286] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (216.43,84.57) -- (216.59,93.03) -- (223.57,89.11) -- cycle ;
\draw   (228.69,195.51) -- (220.15,200.47) -- (221.31,190.66) -- (222.58,196.78) -- cycle ;
%Shape: Circle [id:dp12769368196482123] 
\draw   (8,136.83) .. controls (8,96.98) and (40.31,64.67) .. (80.17,64.67) .. controls (120.02,64.67) and (152.33,96.98) .. (152.33,136.83) .. controls (152.33,176.69) and (120.02,209) .. (80.17,209) .. controls (40.31,209) and (8,176.69) .. (8,136.83) -- cycle ;
%Shape: Arc [id:dp08258376166859949] 
\draw  [draw opacity=0] (152.04,139.86) .. controls (148.7,154.89) and (117.8,166.67) .. (80.17,166.67) .. controls (40.31,166.67) and (8,153.46) .. (8,137.17) .. controls (8,136.94) and (8,136.71) .. (8.02,136.49) -- (80.17,137.17) -- cycle ; \draw   (152.04,139.86) .. controls (148.7,154.89) and (117.8,166.67) .. (80.17,166.67) .. controls (40.31,166.67) and (8,153.46) .. (8,137.17) .. controls (8,136.94) and (8,136.71) .. (8.02,136.49) ;
%Shape: Arc [id:dp30158716478072733] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (152.33,136.83) .. controls (149,121.81) and (118.1,110.03) .. (80.46,110.03) .. controls (40.61,110.03) and (8.3,123.24) .. (8.3,139.53) .. controls (8.3,139.76) and (8.3,139.99) .. (8.32,140.21) -- (80.46,139.53) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (152.33,136.83) .. controls (149,121.81) and (118.1,110.03) .. (80.46,110.03) .. controls (40.61,110.03) and (8.3,123.24) .. (8.3,139.53) .. controls (8.3,139.76) and (8.3,139.99) .. (8.32,140.21) ;
%Shape: Arc [id:dp0895379467818701] 
\draw  [draw opacity=0] (75.84,208.95) .. controls (59.81,207.48) and (47,175.76) .. (47,136.83) .. controls (47,97.94) and (59.79,66.23) .. (75.8,64.72) -- (77,136.83) -- cycle ; \draw   (75.84,208.95) .. controls (59.81,207.48) and (47,175.76) .. (47,136.83) .. controls (47,97.94) and (59.79,66.23) .. (75.8,64.72) ;
%Shape: Arc [id:dp9034040412885037] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (78.16,208.95) .. controls (94.19,207.48) and (107,175.76) .. (107,136.83) .. controls (107,97.11) and (93.66,64.88) .. (77.16,64.67) -- (77,136.83) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (78.16,208.95) .. controls (94.19,207.48) and (107,175.76) .. (107,136.83) .. controls (107,97.11) and (93.66,64.88) .. (77.16,64.67) ;
%Shape: Arc [id:dp8665183865749515] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (518.34,58.53) .. controls (510.58,37.08) and (500.05,23.33) .. (488.36,21.79) -- (486.16,147.82) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (518.34,58.53) .. controls (510.58,37.08) and (500.05,23.33) .. (488.36,21.79) ;
%Shape: Arc [id:dp5060698347116751] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (396.75,142.37) .. controls (398.08,129.38) and (423.84,118.64) .. (459.05,115.08) -- (486.51,144.04) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (396.75,142.37) .. controls (398.08,129.38) and (423.84,118.64) .. (459.05,115.08) ;
%Shape: Arc [id:dp5210249543632878] 
\draw  [draw opacity=0] (469.25,169) .. controls (467.52,162.77) and (466.52,155.54) .. (466.52,147.82) .. controls (466.52,125.35) and (474.95,106.97) .. (485.6,105.61) -- (486.86,147.82) -- cycle ; \draw   (469.25,169) .. controls (467.52,162.77) and (466.52,155.54) .. (466.52,147.82) .. controls (466.52,125.35) and (474.95,106.97) .. (485.6,105.61) ;
%Shape: Arc [id:dp486637440335586] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (485.14,105.76) .. controls (485.86,105.6) and (486.6,105.53) .. (487.34,105.54) .. controls (498.57,105.66) and (507.47,124.69) .. (507.21,148.05) .. controls (507.13,155.23) and (506.19,161.98) .. (504.6,167.89) -- (486.86,147.82) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (485.14,105.76) .. controls (485.86,105.6) and (486.6,105.53) .. (487.34,105.54) .. controls (498.57,105.66) and (507.47,124.69) .. (507.21,148.05) .. controls (507.13,155.23) and (506.19,161.98) .. (504.6,167.89) ;
%Shape: Arc [id:dp8704173805312512] 
\draw  [draw opacity=0] (435.97,167.41) .. controls (412.54,161.78) and (397.09,152.6) .. (396.75,142.37) -- (486.56,143) -- cycle ; \draw   (435.97,167.41) .. controls (412.54,161.78) and (397.09,152.6) .. (396.75,142.37) ;
%Shape: Arc [id:dp6594590040517166] 
\draw  [draw opacity=0] (448.35,166.8) .. controls (445.48,161.09) and (443.86,154.64) .. (443.86,147.82) .. controls (443.86,124.46) and (462.8,105.52) .. (486.16,105.52) .. controls (509.52,105.52) and (528.45,124.46) .. (528.45,147.82) .. controls (528.45,154.79) and (526.77,161.37) .. (523.78,167.17) -- (486.16,147.82) -- cycle ; \draw   (448.35,166.8) .. controls (445.48,161.09) and (443.86,154.64) .. (443.86,147.82) .. controls (443.86,124.46) and (462.8,105.52) .. (486.16,105.52) .. controls (509.52,105.52) and (528.45,124.46) .. (528.45,147.82) .. controls (528.45,154.79) and (526.77,161.37) .. (523.78,167.17) ;
%Shape: Arc [id:dp09139689344812907] 
\draw  [draw opacity=0] (518.32,175.29) .. controls (510.56,184.36) and (499.03,190.12) .. (486.16,190.12) .. controls (473.07,190.12) and (461.38,184.18) .. (453.62,174.84) -- (486.16,147.82) -- cycle ; \draw   (518.32,175.29) .. controls (510.56,184.36) and (499.03,190.12) .. (486.16,190.12) .. controls (473.07,190.12) and (461.38,184.18) .. (453.62,174.84) ;
%Shape: Arc [id:dp23264628780658603] 
\draw  [draw opacity=0] (489.06,189.86) .. controls (488.34,190.02) and (487.61,190.11) .. (486.86,190.11) .. controls (481.15,190.11) and (475.98,185.21) .. (472.29,177.32) -- (486.86,147.82) -- cycle ; \draw   (489.06,189.86) .. controls (488.34,190.02) and (487.61,190.11) .. (486.86,190.11) .. controls (481.15,190.11) and (475.98,185.21) .. (472.29,177.32) ;
%Shape: Arc [id:dp968177641637623] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (515.67,114.62) .. controls (550.65,118.89) and (575.87,130.14) .. (576.36,143.22) -- (486.56,143) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (515.67,114.62) .. controls (550.65,118.89) and (575.87,130.14) .. (576.36,143.22) ;
%Shape: Arc [id:dp23456858229483302] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (462.72,114.74) .. controls (464.73,114.57) and (466.77,114.42) .. (468.84,114.3) -- (486.51,144.04) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (462.72,114.74) .. controls (464.73,114.57) and (466.77,114.42) .. (468.84,114.3) ;
%Shape: Arc [id:dp9621189630702276] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (479.49,112.84) .. controls (481.9,112.8) and (484.33,112.78) .. (486.79,112.8) .. controls (489.42,112.82) and (492.03,112.88) .. (494.61,112.97) -- (486.56,143) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (479.49,112.84) .. controls (481.9,112.8) and (484.33,112.78) .. (486.79,112.8) .. controls (489.42,112.82) and (492.03,112.88) .. (494.61,112.97) ;
%Shape: Arc [id:dp7815559167408509] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (503.26,113.8) .. controls (505.63,113.93) and (507.98,114.09) .. (510.29,114.28) -- (490.35,143.6) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (503.26,113.8) .. controls (505.63,113.93) and (507.98,114.09) .. (510.29,114.28) ;
%Shape: Arc [id:dp4144171477073989] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (501.56,177.36) .. controls (498.06,184.61) and (493.33,189.29) .. (488.12,189.9) -- (487.32,147.68) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (501.56,177.36) .. controls (498.06,184.61) and (493.33,189.29) .. (488.12,189.9) ;
\draw   (480.93,169.49) -- (488.9,173.47) -- (480.93,177.46) ;
\draw   (470.66,147.19) -- (466.53,155.08) -- (462.7,147.04) ;
\draw   (470.66,143.8) -- (466.53,151.69) -- (462.7,143.65) ;
\draw   (470.66,140.41) -- (466.53,148.3) -- (462.7,140.26) ;
%Straight Lines [id:da003573000741291521] 
\draw    (416.83,43.9) -- (442.83,88.15) ;

%Straight Lines [id:da6166695202304473] 
\draw    (557.83,42.9) -- (511.93,114.95) ;

%Straight Lines [id:da11990555394431435] 
\draw    (464.46,183.44) -- (448.83,207.15) ;

%Straight Lines [id:da38246504398648473] 
\draw    (505.83,183.79) -- (551.83,256.9) ;

\draw   (521.76,91.67) -- (527.45,90.65) -- (528.39,96.36)(524.07,88.4) -- (529.76,87.39) -- (530.7,93.1) ;
%Shape: Triangle [id:dp7333883891276337] 
\draw   (521.25,208.49) -- (520.09,200.1) -- (513.62,204.82) -- cycle ;
%Shape: Triangle [id:dp8244729607831364] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (448.43,96.57) -- (448.59,105.03) -- (455.57,101.11) -- cycle ;
\draw   (458.69,199.51) -- (450.15,204.47) -- (451.31,194.66) -- (452.58,200.78) -- cycle ;
%Shape: Donut [id:dp42877861768323966] 
\draw   (487.32,147.68) .. controls (487.32,147.68) and (487.32,147.68) .. (487.32,147.68) .. controls (487.32,147.68) and (487.32,147.68) .. (487.32,147.68) .. controls (487.32,147.68) and (487.32,147.68) .. (487.32,147.68) .. controls (487.32,147.68) and (487.32,147.68) .. (487.32,147.68)(361.25,147.68) .. controls (361.25,78.05) and (417.69,21.61) .. (487.32,21.61) .. controls (556.95,21.61) and (613.4,78.05) .. (613.4,147.68) .. controls (613.4,217.31) and (556.95,273.75) .. (487.32,273.75) .. controls (417.69,273.75) and (361.25,217.31) .. (361.25,147.68) ;
\draw   (444.66,147.19) -- (440.53,155.08) -- (436.7,147.04) ;
\draw   (444.66,143.8) -- (440.53,151.69) -- (436.7,143.65) ;
\draw   (444.66,140.41) -- (440.53,148.3) -- (436.7,140.26) ;
%Shape: Triangle [id:dp7564970909162758] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (424.43,56.57) -- (424.59,65.03) -- (431.57,61.11) -- cycle ;
\draw   (541.76,60.67) -- (547.45,59.65) -- (548.39,65.36)(544.07,57.4) -- (549.76,56.39) -- (550.7,62.1) ;
%Shape: Triangle [id:dp6637628880719365] 
\draw   (543.25,243.49) -- (542.09,235.1) -- (535.62,239.82) -- cycle ;
\draw   (434.69,234.51) -- (426.15,239.47) -- (427.31,229.66) -- (428.58,235.78) -- cycle ;
%Shape: Arc [id:dp7470098689929034] 
\draw  [draw opacity=0] (576.3,145.07) .. controls (574.58,161.28) and (534.82,173.8) .. (486.19,173.2) .. controls (472.66,173.04) and (459.85,171.87) .. (448.36,169.93) -- (486.56,143) -- cycle ; \draw   (576.3,145.07) .. controls (574.58,161.28) and (534.82,173.8) .. (486.19,173.2) .. controls (472.66,173.04) and (459.85,171.87) .. (448.36,169.93) ;
%Shape: Arc [id:dp34234073544888477] 
\draw  [draw opacity=0] (481.86,273.45) .. controls (458.72,267.44) and (440.61,213.49) .. (440.61,147.82) .. controls (440.61,80.18) and (459.83,24.97) .. (483.96,21.79) -- (486.16,147.82) -- cycle ; \draw   (481.86,273.45) .. controls (458.72,267.44) and (440.61,213.49) .. (440.61,147.82) .. controls (440.61,80.18) and (459.83,24.97) .. (483.96,21.79) ;
%Shape: Arc [id:dp6838960518056026] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (525.61,84.72) .. controls (524.46,79.24) and (523.17,74.02) .. (521.75,69.1) -- (486.16,147.82) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (525.61,84.72) .. controls (524.46,79.24) and (523.17,74.02) .. (521.75,69.1) ;
%Shape: Arc [id:dp9902136099022142] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (531.45,161.15) .. controls (531.62,156.77) and (531.7,152.32) .. (531.7,147.82) .. controls (531.7,131.33) and (530.56,115.58) .. (528.48,101.14) -- (486.16,147.82) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (531.45,161.15) .. controls (531.62,156.77) and (531.7,152.32) .. (531.7,147.82) .. controls (531.7,131.33) and (530.56,115.58) .. (528.48,101.14) ;
%Shape: Arc [id:dp4487923339125687] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (526.03,208.85) .. controls (528.1,198.5) and (529.66,187.25) .. (530.61,175.38) -- (486.16,147.82) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (526.03,208.85) .. controls (528.1,198.5) and (529.66,187.25) .. (530.61,175.38) ;
%Shape: Arc [id:dp7775457724317456] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (522.44,224.12) .. controls (523.13,221.61) and (523.78,219.02) .. (524.4,216.36) -- (486.16,147.82) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (522.44,224.12) .. controls (523.13,221.61) and (523.78,219.02) .. (524.4,216.36) ;
%Shape: Arc [id:dp859704424989966] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (495.9,271.1) .. controls (504.57,265.87) and (512.31,253.81) .. (518.36,237.06) -- (486.16,147.82) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (495.9,271.1) .. controls (504.57,265.87) and (512.31,253.81) .. (518.36,237.06) ;
%Straight Lines [id:da6447204099159204] 
\draw    (448.43,96.57) -- (459.05,115.08) ;

%Straight Lines [id:da9904772877528862] 
\draw    (443.83,214.15) -- (416.83,252.9) ;

%Shape: Arc [id:dp5442166801066426] 
\draw  [draw opacity=0] (459.11,62.04) .. controls (468.85,58.97) and (479.29,57.52) .. (490.08,57.99) .. controls (539.69,60.16) and (578.16,102.13) .. (575.99,151.74) .. controls (573.82,201.35) and (531.85,239.82) .. (482.24,237.65) .. controls (473.78,237.28) and (465.64,235.76) .. (457.98,233.23) -- (486.16,147.82) -- cycle ; \draw   (459.11,62.04) .. controls (468.85,58.97) and (479.29,57.52) .. (490.08,57.99) .. controls (539.69,60.16) and (578.16,102.13) .. (575.99,151.74) .. controls (573.82,201.35) and (531.85,239.82) .. (482.24,237.65) .. controls (473.78,237.28) and (465.64,235.76) .. (457.98,233.23) ;
%Shape: Arc [id:dp755837992301762] 
\draw  [draw opacity=0] (445.53,227.32) .. controls (437.22,222.96) and (429.47,217.22) .. (422.6,210.1) .. controls (388.13,174.35) and (389.16,117.43) .. (424.91,82.96) .. controls (431,77.08) and (437.71,72.23) .. (444.82,68.42) -- (487.32,147.68) -- cycle ; \draw   (445.53,227.32) .. controls (437.22,222.96) and (429.47,217.22) .. (422.6,210.1) .. controls (388.13,174.35) and (389.16,117.43) .. (424.91,82.96) .. controls (431,77.08) and (437.71,72.23) .. (444.82,68.42) ;
\draw   (74.93,162.49) -- (82.9,166.47) -- (74.93,170.46) ;
\draw   (50.66,140.19) -- (47.12,148.08) -- (43.83,140.04) ;
\draw   (50.66,136.8) -- (47.12,144.69) -- (43.83,136.65) ;
\draw   (50.66,133.41) -- (47.12,141.3) -- (43.83,133.26) ;

%Shape: Circle [id:dp13152945933246174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40,84.25) .. controls (40,83.47) and (40.63,82.83) .. (41.42,82.83) .. controls (42.2,82.83) and (42.83,83.47) .. (42.83,84.25) .. controls (42.83,85.03) and (42.2,85.67) .. (41.42,85.67) .. controls (40.63,85.67) and (40,85.03) .. (40,84.25) -- cycle ;
%Shape: Circle [id:dp6642199933757728] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113,84.25) .. controls (113,83.47) and (113.63,82.83) .. (114.42,82.83) .. controls (115.2,82.83) and (115.83,83.47) .. (115.83,84.25) .. controls (115.83,85.03) and (115.2,85.67) .. (114.42,85.67) .. controls (113.63,85.67) and (113,85.03) .. (113,84.25) -- cycle ;
%Shape: Circle [id:dp36494276154668426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (38,186.25) .. controls (38,185.47) and (38.63,184.83) .. (39.42,184.83) .. controls (40.2,184.83) and (40.83,185.47) .. (40.83,186.25) .. controls (40.83,187.03) and (40.2,187.67) .. (39.42,187.67) .. controls (38.63,187.67) and (38,187.03) .. (38,186.25) -- cycle ;
%Shape: Circle [id:dp9651813666996415] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113,189.25) .. controls (113,188.47) and (113.63,187.83) .. (114.42,187.83) .. controls (115.2,187.83) and (115.83,188.47) .. (115.83,189.25) .. controls (115.83,190.03) and (115.2,190.67) .. (114.42,190.67) .. controls (113.63,190.67) and (113,190.03) .. (113,189.25) -- cycle ;

% Text Node
\draw (134,145) node   {$\delta _{0}$};
% Text Node
\draw (66,90) node   {$\delta _{1}$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp6204966131227433] 
\draw   (447.82,154.64) .. controls (447.82,146.03) and (464.39,139.04) .. (484.82,139.04) .. controls (505.26,139.04) and (521.83,146.03) .. (521.83,154.64) .. controls (521.83,163.26) and (505.26,170.24) .. (484.82,170.24) .. controls (464.39,170.24) and (447.82,163.26) .. (447.82,154.64) -- cycle ;
%Shape: Ellipse [id:dp5679030338141926] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (461.11,140.4) .. controls (461.11,134.51) and (465.12,129.73) .. (470.07,129.73) .. controls (475.02,129.73) and (479.04,134.51) .. (479.04,140.4) .. controls (479.04,146.29) and (475.02,151.07) .. (470.07,151.07) .. controls (465.12,151.07) and (461.11,146.29) .. (461.11,140.4) -- cycle ;

%Shape: Ellipse [id:dp736102192889563] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (491.47,140.4) .. controls (491.47,134.51) and (495.48,129.73) .. (500.44,129.73) .. controls (505.39,129.73) and (509.4,134.51) .. (509.4,140.4) .. controls (509.4,146.29) and (505.39,151.07) .. (500.44,151.07) .. controls (495.48,151.07) and (491.47,146.29) .. (491.47,140.4) -- cycle ;

%Shape: Ellipse [id:dp19196155425345218] 
\draw   (238.82,198.79) .. controls (238.82,191.97) and (255.39,186.45) .. (275.82,186.45) .. controls (296.26,186.45) and (312.83,191.97) .. (312.83,198.79) .. controls (312.83,205.61) and (296.26,211.14) .. (275.82,211.14) .. controls (255.39,211.14) and (238.82,205.61) .. (238.82,198.79) -- cycle ;
%Shape: Ellipse [id:dp4328830457460374] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.11,187.52) .. controls (252.11,182.86) and (256.12,179.08) .. (261.07,179.08) .. controls (266.02,179.08) and (270.04,182.86) .. (270.04,187.52) .. controls (270.04,192.18) and (266.02,195.96) .. (261.07,195.96) .. controls (256.12,195.96) and (252.11,192.18) .. (252.11,187.52) -- cycle ;

%Shape: Ellipse [id:dp9654647265296615] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.47,187.52) .. controls (282.47,182.86) and (286.48,179.08) .. (291.44,179.08) .. controls (296.39,179.08) and (300.4,182.86) .. (300.4,187.52) .. controls (300.4,192.18) and (296.39,195.96) .. (291.44,195.96) .. controls (286.48,195.96) and (282.47,192.18) .. (282.47,187.52) -- cycle ;

%Shape: Ellipse [id:dp14243069576587986] 
\draw   (18.83,142) .. controls (18.83,114.39) and (49.05,92) .. (86.33,92) .. controls (123.61,92) and (153.83,114.39) .. (153.83,142) .. controls (153.83,169.61) and (123.61,192) .. (86.33,192) .. controls (49.05,192) and (18.83,169.61) .. (18.83,142) -- cycle ;
%Shape: Circle [id:dp43535845633417647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (48,142.25) .. controls (48,141.47) and (48.63,140.83) .. (49.42,140.83) .. controls (50.2,140.83) and (50.83,141.47) .. (50.83,142.25) .. controls (50.83,143.03) and (50.2,143.67) .. (49.42,143.67) .. controls (48.63,143.67) and (48,143.03) .. (48,142.25) -- cycle ;
%Shape: Circle [id:dp19785678928635608] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.92,143.42) .. controls (84.92,142.63) and (85.55,142) .. (86.33,142) .. controls (87.12,142) and (87.75,142.63) .. (87.75,143.42) .. controls (87.75,144.2) and (87.12,144.83) .. (86.33,144.83) .. controls (85.55,144.83) and (84.92,144.2) .. (84.92,143.42) -- cycle ;
%Shape: Circle [id:dp3905607101986638] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.92,144.42) .. controls (123.92,143.63) and (124.55,143) .. (125.33,143) .. controls (126.12,143) and (126.75,143.63) .. (126.75,144.42) .. controls (126.75,145.2) and (126.12,145.83) .. (125.33,145.83) .. controls (124.55,145.83) and (123.92,145.2) .. (123.92,144.42) -- cycle ;
%Shape: Ellipse [id:dp21527927952227777] 
\draw   (32,141) .. controls (32,129.95) and (47.67,121) .. (67,121) .. controls (86.33,121) and (102,129.95) .. (102,141) .. controls (102,152.05) and (86.33,161) .. (67,161) .. controls (47.67,161) and (32,152.05) .. (32,141) -- cycle ;
%Shape: Can [id:dp5567975463119046] 
\draw   (338.75,99) -- (338.75,197) .. controls (338.75,208.6) and (305.9,218) .. (265.38,218) .. controls (224.85,218) and (192,208.6) .. (192,197) -- (192,99) .. controls (192,87.4) and (224.85,78) .. (265.38,78) .. controls (305.9,78) and (338.75,87.4) .. (338.75,99) .. controls (338.75,110.6) and (305.9,120) .. (265.38,120) .. controls (224.85,120) and (192,110.6) .. (192,99) ;
%Shape: Can [id:dp4661205192585779] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (232.58,95.7) -- (230.86,203.31) .. controls (230.84,204.06) and (228.8,204.63) .. (226.3,204.59) .. controls (223.8,204.55) and (221.78,203.91) .. (221.79,203.16) -- (223.52,95.55) .. controls (223.53,94.8) and (225.57,94.23) .. (228.07,94.27) .. controls (230.58,94.31) and (232.6,94.95) .. (232.58,95.7) .. controls (232.57,96.45) and (230.53,97.03) .. (228.03,96.98) .. controls (225.53,96.94) and (223.51,96.3) .. (223.52,95.55) ;
%Shape: Can [id:dp9696911053146912] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (265.58,95.7) -- (263.86,203.31) .. controls (263.84,204.06) and (261.8,204.63) .. (259.3,204.59) .. controls (256.8,204.55) and (254.78,203.91) .. (254.79,203.16) -- (256.52,95.55) .. controls (256.53,94.8) and (258.57,94.23) .. (261.07,94.27) .. controls (263.58,94.31) and (265.6,94.95) .. (265.58,95.7) .. controls (265.57,96.45) and (263.53,97.03) .. (261.03,96.98) .. controls (258.53,96.94) and (256.51,96.3) .. (256.52,95.55) ;
%Shape: Can [id:dp6521001021055416] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (296.58,96.7) -- (294.86,204.31) .. controls (294.84,205.06) and (292.8,205.63) .. (290.3,205.59) .. controls (287.8,205.55) and (285.78,204.91) .. (285.79,204.16) -- (287.52,96.55) .. controls (287.53,95.8) and (289.57,95.23) .. (292.07,95.27) .. controls (294.58,95.31) and (296.6,95.95) .. (296.58,96.7) .. controls (296.57,97.45) and (294.53,98.03) .. (292.03,97.98) .. controls (289.53,97.94) and (287.51,97.3) .. (287.52,96.55) ;
%Shape: Ellipse [id:dp777033894643712] 
\draw   (279.84,97.45) .. controls (279.83,104.27) and (263.26,109.78) .. (242.82,109.77) .. controls (222.38,109.75) and (205.81,104.21) .. (205.82,97.4) .. controls (205.82,90.58) and (222.4,85.06) .. (242.84,85.08) .. controls (263.28,85.09) and (279.84,90.63) .. (279.84,97.45) -- cycle ;
%Shape: Ellipse [id:dp5895315107690468] 
\draw   (69,146) .. controls (69,134.95) and (84.67,126) .. (104,126) .. controls (123.33,126) and (139,134.95) .. (139,146) .. controls (139,157.05) and (123.33,166) .. (104,166) .. controls (84.67,166) and (69,157.05) .. (69,146) -- cycle ;
%Shape: Ellipse [id:dp6855783862042768] 
\draw   (413.82,214.64) .. controls (413.82,206.03) and (430.39,199.04) .. (450.82,199.04) .. controls (471.26,199.04) and (487.83,206.03) .. (487.83,214.64) .. controls (487.83,223.26) and (471.26,230.24) .. (450.82,230.24) .. controls (430.39,230.24) and (413.82,223.26) .. (413.82,214.64) -- cycle ;
%Shape: Ellipse [id:dp9388232483707315] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427.11,200.4) .. controls (427.11,194.51) and (431.12,189.73) .. (436.07,189.73) .. controls (441.02,189.73) and (445.04,194.51) .. (445.04,200.4) .. controls (445.04,206.29) and (441.02,211.07) .. (436.07,211.07) .. controls (431.12,211.07) and (427.11,206.29) .. (427.11,200.4) -- cycle ;

%Shape: Ellipse [id:dp9171527266888141] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.47,200.4) .. controls (457.47,194.51) and (461.48,189.73) .. (466.44,189.73) .. controls (471.39,189.73) and (475.4,194.51) .. (475.4,200.4) .. controls (475.4,206.29) and (471.39,211.07) .. (466.44,211.07) .. controls (461.48,211.07) and (457.47,206.29) .. (457.47,200.4) -- cycle ;

%Shape: Can [id:dp6881619911004194] 
\draw   (546.75,83.01) -- (546.75,215.9) .. controls (546.75,228.06) and (513.9,237.92) .. (473.38,237.92) .. controls (432.85,237.92) and (400,228.06) .. (400,215.9) -- (400,83.01) .. controls (400,70.86) and (432.85,61) .. (473.38,61) .. controls (513.9,61) and (546.75,70.86) .. (546.75,83.01) .. controls (546.75,95.17) and (513.9,105.03) .. (473.38,105.03) .. controls (432.85,105.03) and (400,95.17) .. (400,83.01) ;
%Shape: Can [id:dp5607572058255608] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (440.59,83.01) -- (438.85,219.71) .. controls (438.84,220.46) and (436.8,221.03) .. (434.3,220.98) .. controls (431.8,220.92) and (429.77,220.27) .. (429.78,219.52) -- (431.52,82.82) .. controls (431.53,82.07) and (433.57,81.5) .. (436.08,81.56) .. controls (438.58,81.61) and (440.6,82.26) .. (440.59,83.01) .. controls (440.58,83.76) and (438.55,84.33) .. (436.04,84.28) .. controls (433.54,84.23) and (431.52,83.57) .. (431.52,82.82) ;
%Shape: Can [id:dp8023438962990782] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (473.59,83.01) -- (471.85,219.71) .. controls (471.84,220.46) and (469.8,221.03) .. (467.3,220.98) .. controls (464.8,220.92) and (462.77,220.27) .. (462.78,219.52) -- (464.52,82.82) .. controls (464.53,82.07) and (466.57,81.5) .. (469.08,81.56) .. controls (471.58,81.61) and (473.6,82.26) .. (473.59,83.01) .. controls (473.58,83.76) and (471.55,84.33) .. (469.04,84.28) .. controls (466.54,84.23) and (464.52,83.57) .. (464.52,82.82) ;
%Shape: Can [id:dp37640483603011055] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (504.59,84.27) -- (502.85,220.97) .. controls (502.84,221.72) and (500.8,222.29) .. (498.3,222.24) .. controls (495.8,222.19) and (493.77,221.54) .. (493.78,220.79) -- (495.52,84.09) .. controls (495.53,83.34) and (497.57,82.77) .. (500.08,82.82) .. controls (502.58,82.87) and (504.6,83.52) .. (504.59,84.27) .. controls (504.58,85.02) and (502.55,85.59) .. (500.04,85.54) .. controls (497.54,85.49) and (495.52,84.84) .. (495.52,84.09) ;
%Shape: Ellipse [id:dp1437007750462458] 
\draw   (487.84,85.58) .. controls (487.83,94.19) and (471.26,101.16) .. (450.82,101.14) .. controls (430.38,101.13) and (413.82,94.13) .. (413.82,85.51) .. controls (413.82,76.9) and (430.4,69.93) .. (450.84,69.94) .. controls (471.27,69.96) and (487.84,76.96) .. (487.84,85.58) -- cycle ;
\draw   (449.17,73.65) -- (441.27,69.54) -- (449.3,65.69) ;
\draw   (452.56,73.65) -- (444.66,69.53) -- (452.69,65.68) ;
\draw   (455.95,73.64) -- (448.05,69.52) -- (456.08,65.67) ;

\draw   (240.17,89.65) -- (232.27,85.54) -- (240.3,81.69) ;
\draw   (243.56,89.65) -- (235.66,85.53) -- (243.69,81.68) ;
\draw   (246.95,89.64) -- (239.05,85.52) -- (247.08,81.67) ;

\draw   (65.17,125.65) -- (57.27,121.54) -- (65.3,117.69) ;
\draw   (68.56,125.65) -- (60.66,121.53) -- (68.69,117.68) ;
\draw   (71.95,125.64) -- (64.05,121.52) -- (72.08,117.67) ;

\draw   (104.93,161.49) -- (112.9,165.47) -- (104.93,169.46) ;
\draw   (270.93,206.49) -- (278.9,210.47) -- (270.93,214.46) ;
\draw   (479.93,166.49) -- (487.9,170.47) -- (479.93,174.46) ;
\draw   (452.17,203.65) -- (444.27,199.54) -- (452.3,195.69) ;
\draw   (455.56,203.65) -- (447.66,199.53) -- (455.69,195.68) ;
\draw   (458.95,203.64) -- (451.05,199.52) -- (459.08,195.67) ;

% Text Node
\draw (65,176) node   {$\delta _{1}$};
% Text Node
\draw (116,113) node   {$\delta _{0}$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,379.75); %set diagram left start at 0, and has height of 379.75

%Shape: Can [id:dp4021759066976286] 
\draw   (280.83,108.86) -- (280.83,238.97) .. controls (280.83,262.28) and (231.85,281.17) .. (171.42,281.17) .. controls (110.99,281.17) and (62,262.28) .. (62,238.97) -- (62,108.86) .. controls (62,85.56) and (110.99,66.67) .. (171.42,66.67) .. controls (231.85,66.67) and (280.83,85.56) .. (280.83,108.86) .. controls (280.83,132.16) and (231.85,151.05) .. (171.42,151.05) .. controls (110.99,151.05) and (62,132.16) .. (62,108.86) ;
%Shape: Ellipse [id:dp2759774072875679] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.05,110.12) .. controls (145.05,109.32) and (145.7,108.67) .. (146.5,108.67) .. controls (147.3,108.67) and (147.94,109.32) .. (147.94,110.12) .. controls (147.94,110.91) and (147.3,111.56) .. (146.5,111.56) .. controls (145.7,111.56) and (145.05,110.91) .. (145.05,110.12) -- cycle ;
%Shape: Ellipse [id:dp5255332053304396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.05,121.12) .. controls (166.05,120.32) and (166.7,119.67) .. (167.5,119.67) .. controls (168.3,119.67) and (168.94,120.32) .. (168.94,121.12) .. controls (168.94,121.91) and (168.3,122.56) .. (167.5,122.56) .. controls (166.7,122.56) and (166.05,121.91) .. (166.05,121.12) -- cycle ;
%Shape: Ellipse [id:dp9518153975365832] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.05,105.12) .. controls (177.05,104.32) and (177.7,103.67) .. (178.5,103.67) .. controls (179.3,103.67) and (179.94,104.32) .. (179.94,105.12) .. controls (179.94,105.91) and (179.3,106.56) .. (178.5,106.56) .. controls (177.7,106.56) and (177.05,105.91) .. (177.05,105.12) -- cycle ;
%Shape: Ellipse [id:dp45920928565419095] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.05,110.12) .. controls (205.05,109.32) and (205.7,108.67) .. (206.5,108.67) .. controls (207.3,108.67) and (207.94,109.32) .. (207.94,110.12) .. controls (207.94,110.91) and (207.3,111.56) .. (206.5,111.56) .. controls (205.7,111.56) and (205.05,110.91) .. (205.05,110.12) -- cycle ;
%Shape: Ellipse [id:dp006264361429805576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.05,92.12) .. controls (162.05,91.32) and (162.7,90.67) .. (163.5,90.67) .. controls (164.3,90.67) and (164.94,91.32) .. (164.94,92.12) .. controls (164.94,92.91) and (164.3,93.56) .. (163.5,93.56) .. controls (162.7,93.56) and (162.05,92.91) .. (162.05,92.12) -- cycle ;
%Shape: Ellipse [id:dp2969145439769927] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.05,83.12) .. controls (135.05,82.32) and (135.7,81.67) .. (136.5,81.67) .. controls (137.3,81.67) and (137.94,82.32) .. (137.94,83.12) .. controls (137.94,83.91) and (137.3,84.56) .. (136.5,84.56) .. controls (135.7,84.56) and (135.05,83.91) .. (135.05,83.12) -- cycle ;
%Shape: Ellipse [id:dp7190225523483115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.05,104.12) .. controls (121.05,103.32) and (121.7,102.67) .. (122.5,102.67) .. controls (123.3,102.67) and (123.94,103.32) .. (123.94,104.12) .. controls (123.94,104.91) and (123.3,105.56) .. (122.5,105.56) .. controls (121.7,105.56) and (121.05,104.91) .. (121.05,104.12) -- cycle ;
%Shape: Ellipse [id:dp4653542507271051] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.05,132.12) .. controls (153.05,131.32) and (153.7,130.67) .. (154.5,130.67) .. controls (155.3,130.67) and (155.94,131.32) .. (155.94,132.12) .. controls (155.94,132.91) and (155.3,133.56) .. (154.5,133.56) .. controls (153.7,133.56) and (153.05,132.91) .. (153.05,132.12) -- cycle ;
%Shape: Ellipse [id:dp3516678080929446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.05,85.12) .. controls (199.05,84.32) and (199.7,83.67) .. (200.5,83.67) .. controls (201.3,83.67) and (201.94,84.32) .. (201.94,85.12) .. controls (201.94,85.91) and (201.3,86.56) .. (200.5,86.56) .. controls (199.7,86.56) and (199.05,85.91) .. (199.05,85.12) -- cycle ;
%Shape: Ellipse [id:dp8897150494811155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.05,92.12) .. controls (225.05,91.32) and (225.7,90.67) .. (226.5,90.67) .. controls (227.3,90.67) and (227.94,91.32) .. (227.94,92.12) .. controls (227.94,92.91) and (227.3,93.56) .. (226.5,93.56) .. controls (225.7,93.56) and (225.05,92.91) .. (225.05,92.12) -- cycle ;
%Shape: Ellipse [id:dp2884709033855898] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.05,113.12) .. controls (232.05,112.32) and (232.7,111.67) .. (233.5,111.67) .. controls (234.3,111.67) and (234.94,112.32) .. (234.94,113.12) .. controls (234.94,113.91) and (234.3,114.56) .. (233.5,114.56) .. controls (232.7,114.56) and (232.05,113.91) .. (232.05,113.12) -- cycle ;
%Shape: Ellipse [id:dp4839807437731867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.43,127.66) .. controls (159.43,126.86) and (160.07,126.22) .. (160.87,126.22) .. controls (161.67,126.22) and (162.32,126.86) .. (162.32,127.66) .. controls (162.32,128.46) and (161.67,129.11) .. (160.87,129.11) .. controls (160.07,129.11) and (159.43,128.46) .. (159.43,127.66) -- cycle ;
%Shape: Ellipse [id:dp4304923414831515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.05,130.12) .. controls (220.05,129.32) and (220.7,128.67) .. (221.5,128.67) .. controls (222.3,128.67) and (222.94,129.32) .. (222.94,130.12) .. controls (222.94,130.91) and (222.3,131.56) .. (221.5,131.56) .. controls (220.7,131.56) and (220.05,130.91) .. (220.05,130.12) -- cycle ;
%Shape: Ellipse [id:dp15637234988041615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.05,123.12) .. controls (191.05,122.32) and (191.7,121.67) .. (192.5,121.67) .. controls (193.3,121.67) and (193.94,122.32) .. (193.94,123.12) .. controls (193.94,123.91) and (193.3,124.56) .. (192.5,124.56) .. controls (191.7,124.56) and (191.05,123.91) .. (191.05,123.12) -- cycle ;
%Shape: Ellipse [id:dp797827636749302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.05,134.12) .. controls (206.05,133.32) and (206.7,132.67) .. (207.5,132.67) .. controls (208.3,132.67) and (208.94,133.32) .. (208.94,134.12) .. controls (208.94,134.91) and (208.3,135.56) .. (207.5,135.56) .. controls (206.7,135.56) and (206.05,134.91) .. (206.05,134.12) -- cycle ;
%Shape: Ellipse [id:dp89164179492999] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.05,140.12) .. controls (176.05,139.32) and (176.7,138.67) .. (177.5,138.67) .. controls (178.3,138.67) and (178.94,139.32) .. (178.94,140.12) .. controls (178.94,140.91) and (178.3,141.56) .. (177.5,141.56) .. controls (176.7,141.56) and (176.05,140.91) .. (176.05,140.12) -- cycle ;
%Shape: Arc [id:dp4415918970327586] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (62,109.18) .. controls (62,109.08) and (62,108.97) .. (62,108.86) .. controls (62,85.56) and (110.99,66.67) .. (171.42,66.67) .. controls (231.25,66.67) and (279.87,85.19) .. (280.82,108.17) -- (171.42,108.86) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (62,109.18) .. controls (62,109.08) and (62,108.97) .. (62,108.86) .. controls (62,85.56) and (110.99,66.67) .. (171.42,66.67) .. controls (231.25,66.67) and (279.87,85.19) .. (280.82,108.17) ;
%Shape: Arc [id:dp8819274791675519] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (62.01,238.15) .. controls (62.72,214.92) and (111.43,196.17) .. (171.42,196.17) .. controls (227.33,196.17) and (273.45,212.46) .. (280.03,233.49) -- (171.42,238.67) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (62.01,238.15) .. controls (62.72,214.92) and (111.43,196.17) .. (171.42,196.17) .. controls (227.33,196.17) and (273.45,212.46) .. (280.03,233.49) ;
%Shape: Arc [id:dp2979703646855326] 
\draw  [draw opacity=0] (147,239.62) .. controls (154.31,232.37) and (166.88,232.87) .. (175.4,240.87) .. controls (184.08,249.02) and (185.25,261.88) .. (178.02,269.59) .. controls (177.85,269.77) and (177.67,269.94) .. (177.5,270.12) -- (162.29,254.83) -- cycle ; \draw   (147,239.62) .. controls (154.31,232.37) and (166.88,232.87) .. (175.4,240.87) .. controls (184.08,249.02) and (185.25,261.88) .. (178.02,269.59) .. controls (177.85,269.77) and (177.67,269.94) .. (177.5,270.12) ;
%Shape: Ellipse [id:dp9220539698225376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.05,240.12) .. controls (145.05,239.32) and (145.7,238.67) .. (146.5,238.67) .. controls (147.3,238.67) and (147.94,239.32) .. (147.94,240.12) .. controls (147.94,240.91) and (147.3,241.56) .. (146.5,241.56) .. controls (145.7,241.56) and (145.05,240.91) .. (145.05,240.12) -- cycle ;
%Shape: Ellipse [id:dp6498759850565827] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.05,251.12) .. controls (166.05,250.32) and (166.7,249.67) .. (167.5,249.67) .. controls (168.3,249.67) and (168.94,250.32) .. (168.94,251.12) .. controls (168.94,251.91) and (168.3,252.56) .. (167.5,252.56) .. controls (166.7,252.56) and (166.05,251.91) .. (166.05,251.12) -- cycle ;
%Shape: Ellipse [id:dp16209605671379956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.05,235.12) .. controls (177.05,234.32) and (177.7,233.67) .. (178.5,233.67) .. controls (179.3,233.67) and (179.94,234.32) .. (179.94,235.12) .. controls (179.94,235.91) and (179.3,236.56) .. (178.5,236.56) .. controls (177.7,236.56) and (177.05,235.91) .. (177.05,235.12) -- cycle ;
%Shape: Ellipse [id:dp3702295808085768] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.05,240.12) .. controls (205.05,239.32) and (205.7,238.67) .. (206.5,238.67) .. controls (207.3,238.67) and (207.94,239.32) .. (207.94,240.12) .. controls (207.94,240.91) and (207.3,241.56) .. (206.5,241.56) .. controls (205.7,241.56) and (205.05,240.91) .. (205.05,240.12) -- cycle ;
%Shape: Ellipse [id:dp9346831834570203] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.05,222.12) .. controls (162.05,221.32) and (162.7,220.67) .. (163.5,220.67) .. controls (164.3,220.67) and (164.94,221.32) .. (164.94,222.12) .. controls (164.94,222.91) and (164.3,223.56) .. (163.5,223.56) .. controls (162.7,223.56) and (162.05,222.91) .. (162.05,222.12) -- cycle ;
%Shape: Ellipse [id:dp7269891550613252] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.05,213.12) .. controls (135.05,212.32) and (135.7,211.67) .. (136.5,211.67) .. controls (137.3,211.67) and (137.94,212.32) .. (137.94,213.12) .. controls (137.94,213.91) and (137.3,214.56) .. (136.5,214.56) .. controls (135.7,214.56) and (135.05,213.91) .. (135.05,213.12) -- cycle ;
%Shape: Ellipse [id:dp3739312612718667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.05,234.12) .. controls (121.05,233.32) and (121.7,232.67) .. (122.5,232.67) .. controls (123.3,232.67) and (123.94,233.32) .. (123.94,234.12) .. controls (123.94,234.91) and (123.3,235.56) .. (122.5,235.56) .. controls (121.7,235.56) and (121.05,234.91) .. (121.05,234.12) -- cycle ;
%Shape: Ellipse [id:dp6089044679670189] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.05,262.12) .. controls (153.05,261.32) and (153.7,260.67) .. (154.5,260.67) .. controls (155.3,260.67) and (155.94,261.32) .. (155.94,262.12) .. controls (155.94,262.91) and (155.3,263.56) .. (154.5,263.56) .. controls (153.7,263.56) and (153.05,262.91) .. (153.05,262.12) -- cycle ;
%Shape: Ellipse [id:dp0006412285051133892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.05,215.12) .. controls (199.05,214.32) and (199.7,213.67) .. (200.5,213.67) .. controls (201.3,213.67) and (201.94,214.32) .. (201.94,215.12) .. controls (201.94,215.91) and (201.3,216.56) .. (200.5,216.56) .. controls (199.7,216.56) and (199.05,215.91) .. (199.05,215.12) -- cycle ;
%Shape: Ellipse [id:dp5053167729956713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.05,222.12) .. controls (225.05,221.32) and (225.7,220.67) .. (226.5,220.67) .. controls (227.3,220.67) and (227.94,221.32) .. (227.94,222.12) .. controls (227.94,222.91) and (227.3,223.56) .. (226.5,223.56) .. controls (225.7,223.56) and (225.05,222.91) .. (225.05,222.12) -- cycle ;
%Shape: Ellipse [id:dp4805816836204917] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.05,243.12) .. controls (232.05,242.32) and (232.7,241.67) .. (233.5,241.67) .. controls (234.3,241.67) and (234.94,242.32) .. (234.94,243.12) .. controls (234.94,243.91) and (234.3,244.56) .. (233.5,244.56) .. controls (232.7,244.56) and (232.05,243.91) .. (232.05,243.12) -- cycle ;
%Shape: Ellipse [id:dp6805751033492065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.43,257.66) .. controls (159.43,256.86) and (160.07,256.22) .. (160.87,256.22) .. controls (161.67,256.22) and (162.32,256.86) .. (162.32,257.66) .. controls (162.32,258.46) and (161.67,259.11) .. (160.87,259.11) .. controls (160.07,259.11) and (159.43,258.46) .. (159.43,257.66) -- cycle ;
%Shape: Ellipse [id:dp5913733344413769] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.05,260.12) .. controls (220.05,259.32) and (220.7,258.67) .. (221.5,258.67) .. controls (222.3,258.67) and (222.94,259.32) .. (222.94,260.12) .. controls (222.94,260.91) and (222.3,261.56) .. (221.5,261.56) .. controls (220.7,261.56) and (220.05,260.91) .. (220.05,260.12) -- cycle ;
%Shape: Ellipse [id:dp1661092387280566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.05,253.12) .. controls (191.05,252.32) and (191.7,251.67) .. (192.5,251.67) .. controls (193.3,251.67) and (193.94,252.32) .. (193.94,253.12) .. controls (193.94,253.91) and (193.3,254.56) .. (192.5,254.56) .. controls (191.7,254.56) and (191.05,253.91) .. (191.05,253.12) -- cycle ;
%Shape: Ellipse [id:dp7977628064139891] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.05,264.12) .. controls (206.05,263.32) and (206.7,262.67) .. (207.5,262.67) .. controls (208.3,262.67) and (208.94,263.32) .. (208.94,264.12) .. controls (208.94,264.91) and (208.3,265.56) .. (207.5,265.56) .. controls (206.7,265.56) and (206.05,264.91) .. (206.05,264.12) -- cycle ;
%Shape: Ellipse [id:dp8005761316284752] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.05,270.12) .. controls (176.05,269.32) and (176.7,268.67) .. (177.5,268.67) .. controls (178.3,268.67) and (178.94,269.32) .. (178.94,270.12) .. controls (178.94,270.91) and (178.3,271.56) .. (177.5,271.56) .. controls (176.7,271.56) and (176.05,270.91) .. (176.05,270.12) -- cycle ;
%Shape: Arc [id:dp5427988409559302] 
\draw  [draw opacity=0] (175.73,141.7) .. controls (168.29,147.49) and (156.81,146.55) .. (148.87,139.1) .. controls (140.19,130.94) and (139.01,118.08) .. (146.25,110.37) .. controls (146.33,110.29) and (146.42,110.2) .. (146.5,110.12) -- (161.98,125.13) -- cycle ; \draw   (175.73,141.7) .. controls (168.29,147.49) and (156.81,146.55) .. (148.87,139.1) .. controls (140.19,130.94) and (139.01,118.08) .. (146.25,110.37) .. controls (146.33,110.29) and (146.42,110.2) .. (146.5,110.12) ;
%Straight Lines [id:da12768700562442514] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (146.5,240.12) -- (146.5,111.56) ;

%Straight Lines [id:da29575722615840305] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (177.5,268.67) -- (177.5,140.12) ;

%Shape: Rectangle [id:dp592107154685605] 
\draw   (353.83,81) -- (617.83,81) -- (617.83,279.42) -- (353.83,279.42) -- cycle ;
%Shape: Circle [id:dp3523118600789329] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434,80.92) .. controls (434,78.2) and (436.2,76) .. (438.92,76) .. controls (441.63,76) and (443.83,78.2) .. (443.83,80.92) .. controls (443.83,83.63) and (441.63,85.83) .. (438.92,85.83) .. controls (436.2,85.83) and (434,83.63) .. (434,80.92) -- cycle ;
%Shape: Circle [id:dp6948383793646501] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524,279.92) .. controls (524,277.2) and (526.2,275) .. (528.92,275) .. controls (531.63,275) and (533.83,277.2) .. (533.83,279.92) .. controls (533.83,282.63) and (531.63,284.83) .. (528.92,284.83) .. controls (526.2,284.83) and (524,282.63) .. (524,279.92) -- cycle ;
%Straight Lines [id:da38307029845364626] 
\draw    (434,80.92) -- (533.83,279.92) ;

%Straight Lines [id:da6531155565937413] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (434,80.92) -- (434,278.42) ;

%Straight Lines [id:da917731388708957] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (533.83,82.42) -- (533.83,279.92) ;

%Straight Lines [id:da5885552528757865] 
\draw    (473.83,247.58) -- (473.83,195.58) ;
\draw [shift={(473.83,193.58)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (145,97.75) node    {$x$};
% Text Node
\draw (208,97.75) node    {$y$};
% Text Node
\draw (186,136.75) node    {$z$};
% Text Node
\draw (145,227.75) node    {$x$};
% Text Node
\draw (208,227.75) node    {$y$};
% Text Node
\draw (186,266.75) node    {$z$};
% Text Node
\draw (132.78,124.36) node    {$\tau _{1}$};
% Text Node
\draw (160.27,243.55) node    {$\tau _{2}$};
% Text Node
\draw (102.27,52.67) node    {$f( \tau _{1}) =\tau _{2}$};
% Text Node
\draw (515.27,288.55) node    {$\tau ^{-}_{2}$};
% Text Node
\draw (557.27,289.55) node    {$\tau ^{+}_{2} =\tau '_{2}$};
% Text Node
\draw (434.27,288.55) node    {$\tau _{1}$};
% Text Node
\draw (480,292) node    {$\Sigma _{1}$};
% Text Node
\draw (531,167) node    {$\eta ( \Sigma _{1}) =\Sigma _{2}$};
% Text Node
\draw (629,292) node    {$S\times \{0\}$};
% Text Node
\draw (582,67) node    {$S\times \{1\}$};
% Text Node
\draw (163,184.17) node    {$\Sigma _{2}$};
% Text Node
\draw (464,218.17) node    {$\eta $};
% Text Node
\draw (429.27,67.55) node    {$\eta ( \tau _{1})$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,293.3333282470703); %set diagram left start at 0, and has height of 293.3333282470703

%Shape: Ellipse [id:dp4717896214327554] 
\draw   (105.07,151.94) .. controls (117.29,144.95) and (138.73,159.48) .. (152.97,184.39) .. controls (167.2,209.3) and (168.84,235.15) .. (156.62,242.13) .. controls (144.4,249.12) and (122.96,234.59) .. (108.72,209.68) .. controls (94.48,184.77) and (92.85,158.92) .. (105.07,151.94) -- cycle ;
%Shape: Circle [id:dp42102153638286166] 
\draw   (36,156.04) .. controls (36,91.95) and (87.95,40) .. (152.04,40) .. controls (216.13,40) and (268.08,91.95) .. (268.08,156.04) .. controls (268.08,220.13) and (216.13,272.08) .. (152.04,272.08) .. controls (87.95,272.08) and (36,220.13) .. (36,156.04) -- cycle ;
%Shape: Ellipse [id:dp8855038903803392] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (46.47,151.95) .. controls (46.47,120.02) and (72.36,94.12) .. (104.3,94.12) .. controls (136.23,94.12) and (162.13,120.02) .. (162.13,151.95) .. controls (162.13,183.89) and (136.23,209.78) .. (104.3,209.78) .. controls (72.36,209.78) and (46.47,183.89) .. (46.47,151.95) -- cycle ;
%Shape: Ellipse [id:dp07973922660915134] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (147.19,151.95) .. controls (147.19,120.02) and (173.08,94.12) .. (205.02,94.12) .. controls (236.96,94.12) and (262.85,120.02) .. (262.85,151.95) .. controls (262.85,183.89) and (236.96,209.78) .. (205.02,209.78) .. controls (173.08,209.78) and (147.19,183.89) .. (147.19,151.95) -- cycle ;
%Shape: Ellipse [id:dp03523166126850197] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.73,153.18) .. controls (153.73,152.38) and (154.38,151.74) .. (155.18,151.74) .. controls (155.97,151.74) and (156.62,152.38) .. (156.62,153.18) .. controls (156.62,153.98) and (155.97,154.62) .. (155.18,154.62) .. controls (154.38,154.62) and (153.73,153.98) .. (153.73,153.18) -- cycle ;
%Shape: Ellipse [id:dp846879278277318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.73,242.13) .. controls (153.73,241.33) and (154.38,240.69) .. (155.18,240.69) .. controls (155.97,240.69) and (156.62,241.33) .. (156.62,242.13) .. controls (156.62,242.93) and (155.97,243.58) .. (155.18,243.58) .. controls (154.38,243.58) and (153.73,242.93) .. (153.73,242.13) -- cycle ;
%Shape: Circle [id:dp40444070380001584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.85,151.95) .. controls (102.85,151.16) and (103.5,150.51) .. (104.3,150.51) .. controls (105.09,150.51) and (105.74,151.16) .. (105.74,151.95) .. controls (105.74,152.75) and (105.09,153.4) .. (104.3,153.4) .. controls (103.5,153.4) and (102.85,152.75) .. (102.85,151.95) -- cycle ;
%Shape: Ellipse [id:dp3307460187266321] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.58,153.4) .. controls (203.58,152.6) and (204.22,151.95) .. (205.02,151.95) .. controls (205.82,151.95) and (206.47,152.6) .. (206.47,153.4) .. controls (206.47,154.2) and (205.82,154.84) .. (205.02,154.84) .. controls (204.22,154.84) and (203.58,154.2) .. (203.58,153.4) -- cycle ;
%Shape: Ellipse [id:dp4498615126019049] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140,125.71) .. controls (140,124.91) and (140.64,124.27) .. (141.44,124.27) .. controls (142.24,124.27) and (142.88,124.91) .. (142.88,125.71) .. controls (142.88,126.51) and (142.24,127.15) .. (141.44,127.15) .. controls (140.64,127.15) and (140,126.51) .. (140,125.71) -- cycle ;
%Shape: Ellipse [id:dp8270331824711213] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.34,113.28) .. controls (122.34,112.48) and (122.98,111.84) .. (123.78,111.84) .. controls (124.58,111.84) and (125.23,112.48) .. (125.23,113.28) .. controls (125.23,114.08) and (124.58,114.73) .. (123.78,114.73) .. controls (122.98,114.73) and (122.34,114.08) .. (122.34,113.28) -- cycle ;
%Shape: Circle [id:dp523578547435813] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.34,182.61) .. controls (139.34,181.82) and (139.99,181.17) .. (140.79,181.17) .. controls (141.58,181.17) and (142.23,181.82) .. (142.23,182.61) .. controls (142.23,183.41) and (141.58,184.06) .. (140.79,184.06) .. controls (139.99,184.06) and (139.34,183.41) .. (139.34,182.61) -- cycle ;
%Shape: Ellipse [id:dp49206131792566077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.16,124.4) .. controls (166.16,123.6) and (166.81,122.96) .. (167.6,122.96) .. controls (168.4,122.96) and (169.05,123.6) .. (169.05,124.4) .. controls (169.05,125.2) and (168.4,125.85) .. (167.6,125.85) .. controls (166.81,125.85) and (166.16,125.2) .. (166.16,124.4) -- cycle ;
%Shape: Ellipse [id:dp7870514928545946] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.82,112.63) .. controls (183.82,111.83) and (184.46,111.18) .. (185.26,111.18) .. controls (186.06,111.18) and (186.71,111.83) .. (186.71,112.63) .. controls (186.71,113.43) and (186.06,114.07) .. (185.26,114.07) .. controls (184.46,114.07) and (183.82,113.43) .. (183.82,112.63) -- cycle ;
%Shape: Ellipse [id:dp8020549992638016] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.09,107.4) .. controls (204.09,106.6) and (204.74,105.95) .. (205.54,105.95) .. controls (206.34,105.95) and (206.98,106.6) .. (206.98,107.4) .. controls (206.98,108.19) and (206.34,108.84) .. (205.54,108.84) .. controls (204.74,108.84) and (204.09,108.19) .. (204.09,107.4) -- cycle ;
%Shape: Circle [id:dp21126592116165488] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126.91,191.77) .. controls (126.91,190.97) and (127.56,190.33) .. (128.36,190.33) .. controls (129.16,190.33) and (129.8,190.97) .. (129.8,191.77) .. controls (129.8,192.57) and (129.16,193.21) .. (128.36,193.21) .. controls (127.56,193.21) and (126.91,192.57) .. (126.91,191.77) -- cycle ;
%Shape: Ellipse [id:dp33703802395806004] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.06,105.43) .. controls (102.06,104.64) and (102.71,103.99) .. (103.5,103.99) .. controls (104.3,103.99) and (104.95,104.64) .. (104.95,105.43) .. controls (104.95,106.23) and (104.3,106.88) .. (103.5,106.88) .. controls (102.71,106.88) and (102.06,106.23) .. (102.06,105.43) -- cycle ;
%Shape: Circle [id:dp1272904373130792] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.13,111.97) .. controls (81.13,111.18) and (81.78,110.53) .. (82.57,110.53) .. controls (83.37,110.53) and (84.02,111.18) .. (84.02,111.97) .. controls (84.02,112.77) and (83.37,113.42) .. (82.57,113.42) .. controls (81.78,113.42) and (81.13,112.77) .. (81.13,111.97) -- cycle ;
%Shape: Ellipse [id:dp6862211371248279] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.22,196.35) .. controls (111.22,195.55) and (111.86,194.9) .. (112.66,194.9) .. controls (113.46,194.9) and (114.11,195.55) .. (114.11,196.35) .. controls (114.11,197.15) and (113.46,197.79) .. (112.66,197.79) .. controls (111.86,197.79) and (111.22,197.15) .. (111.22,196.35) -- cycle ;
%Shape: Ellipse [id:dp10656055222770466] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.05,186.12) .. controls (85.05,185.32) and (85.7,184.67) .. (86.5,184.67) .. controls (87.3,184.67) and (87.94,185.32) .. (87.94,186.12) .. controls (87.94,186.91) and (87.3,187.56) .. (86.5,187.56) .. controls (85.7,187.56) and (85.05,186.91) .. (85.05,186.12) -- cycle ;
%Shape: Ellipse [id:dp538464681367042] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (72.36,173.07) .. controls (72.36,172.27) and (73,171.63) .. (73.8,171.63) .. controls (74.6,171.63) and (75.25,172.27) .. (75.25,173.07) .. controls (75.25,173.87) and (74.6,174.52) .. (73.8,174.52) .. controls (73,174.52) and (72.36,173.87) .. (72.36,173.07) -- cycle ;
%Shape: Ellipse [id:dp6355913146965728] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.23,179.34) .. controls (162.23,178.54) and (162.88,177.9) .. (163.68,177.9) .. controls (164.48,177.9) and (165.12,178.54) .. (165.12,179.34) .. controls (165.12,180.14) and (164.48,180.79) .. (163.68,180.79) .. controls (162.88,180.79) and (162.23,180.14) .. (162.23,179.34) -- cycle ;
%Shape: Ellipse [id:dp7197153505246163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.93,193.73) .. controls (177.93,192.93) and (178.58,192.29) .. (179.38,192.29) .. controls (180.17,192.29) and (180.82,192.93) .. (180.82,193.73) .. controls (180.82,194.53) and (180.17,195.18) .. (179.38,195.18) .. controls (178.58,195.18) and (177.93,194.53) .. (177.93,193.73) -- cycle ;
%Shape: Circle [id:dp6962506928089931] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.48,200.27) .. controls (201.48,199.47) and (202.12,198.83) .. (202.92,198.83) .. controls (203.72,198.83) and (204.37,199.47) .. (204.37,200.27) .. controls (204.37,201.07) and (203.72,201.72) .. (202.92,201.72) .. controls (202.12,201.72) and (201.48,201.07) .. (201.48,200.27) -- cycle ;
%Shape: Ellipse [id:dp9147078474624739] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.33,197) .. controls (226.33,196.2) and (226.98,195.56) .. (227.78,195.56) .. controls (228.57,195.56) and (229.22,196.2) .. (229.22,197) .. controls (229.22,197.8) and (228.57,198.45) .. (227.78,198.45) .. controls (226.98,198.45) and (226.33,197.8) .. (226.33,197) -- cycle ;
%Shape: Ellipse [id:dp08806871761162338] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.65,180.65) .. controls (244.65,179.85) and (245.29,179.21) .. (246.09,179.21) .. controls (246.89,179.21) and (247.53,179.85) .. (247.53,180.65) .. controls (247.53,181.45) and (246.89,182.1) .. (246.09,182.1) .. controls (245.29,182.1) and (244.65,181.45) .. (244.65,180.65) -- cycle ;
%Shape: Circle [id:dp6059328685463393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.19,159.72) .. controls (251.19,158.92) and (251.83,158.28) .. (252.63,158.28) .. controls (253.43,158.28) and (254.08,158.92) .. (254.08,159.72) .. controls (254.08,160.52) and (253.43,161.17) .. (252.63,161.17) .. controls (251.83,161.17) and (251.19,160.52) .. (251.19,159.72) -- cycle ;
%Shape: Ellipse [id:dp4684332742143741] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60.58,157.14) .. controls (60.58,156.34) and (61.23,155.7) .. (62.03,155.7) .. controls (62.83,155.7) and (63.47,156.34) .. (63.47,157.14) .. controls (63.47,157.94) and (62.83,158.59) .. (62.03,158.59) .. controls (61.23,158.59) and (60.58,157.94) .. (60.58,157.14) -- cycle ;
%Shape: Circle [id:dp6949445665274011] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.09,131.6) .. controls (66.09,130.8) and (66.73,130.15) .. (67.53,130.15) .. controls (68.33,130.15) and (68.98,130.8) .. (68.98,131.6) .. controls (68.98,132.39) and (68.33,133.04) .. (67.53,133.04) .. controls (66.73,133.04) and (66.09,132.39) .. (66.09,131.6) -- cycle ;
%Shape: Ellipse [id:dp5920446024516662] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.33,117.86) .. controls (226.33,117.06) and (226.98,116.42) .. (227.78,116.42) .. controls (228.57,116.42) and (229.22,117.06) .. (229.22,117.86) .. controls (229.22,118.66) and (228.57,119.31) .. (227.78,119.31) .. controls (226.98,119.31) and (226.33,118.66) .. (226.33,117.86) -- cycle ;
%Shape: Ellipse [id:dp5875042380025911] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245.95,138.79) .. controls (245.95,137.99) and (246.6,137.35) .. (247.4,137.35) .. controls (248.2,137.35) and (248.84,137.99) .. (248.84,138.79) .. controls (248.84,139.59) and (248.2,140.24) .. (247.4,140.24) .. controls (246.6,140.24) and (245.95,139.59) .. (245.95,138.79) -- cycle ;
%Shape: Circle [id:dp7447167537781101] 
\draw   (326,159.04) .. controls (326,94.95) and (377.95,43) .. (442.04,43) .. controls (506.13,43) and (558.08,94.95) .. (558.08,159.04) .. controls (558.08,223.13) and (506.13,275.08) .. (442.04,275.08) .. controls (377.95,275.08) and (326,223.13) .. (326,159.04) -- cycle ;
%Shape: Ellipse [id:dp1851462429645171] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (336.47,154.95) .. controls (336.47,123.02) and (362.36,97.12) .. (394.3,97.12) .. controls (426.23,97.12) and (452.13,123.02) .. (452.13,154.95) .. controls (452.13,186.89) and (426.23,212.78) .. (394.3,212.78) .. controls (362.36,212.78) and (336.47,186.89) .. (336.47,154.95) -- cycle ;
%Shape: Ellipse [id:dp01620173352229648] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (437.19,154.95) .. controls (437.19,123.02) and (463.08,97.12) .. (495.02,97.12) .. controls (526.96,97.12) and (552.85,123.02) .. (552.85,154.95) .. controls (552.85,186.89) and (526.96,212.78) .. (495.02,212.78) .. controls (463.08,212.78) and (437.19,186.89) .. (437.19,154.95) -- cycle ;
%Shape: Ellipse [id:dp0671642202537508] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.73,156.18) .. controls (443.73,155.38) and (444.38,154.74) .. (445.18,154.74) .. controls (445.97,154.74) and (446.62,155.38) .. (446.62,156.18) .. controls (446.62,156.98) and (445.97,157.62) .. (445.18,157.62) .. controls (444.38,157.62) and (443.73,156.98) .. (443.73,156.18) -- cycle ;
%Shape: Ellipse [id:dp04611162652490863] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.73,245.13) .. controls (443.73,244.33) and (444.38,243.69) .. (445.18,243.69) .. controls (445.97,243.69) and (446.62,244.33) .. (446.62,245.13) .. controls (446.62,245.93) and (445.97,246.58) .. (445.18,246.58) .. controls (444.38,246.58) and (443.73,245.93) .. (443.73,245.13) -- cycle ;
%Shape: Circle [id:dp5337036334521502] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.85,154.95) .. controls (392.85,154.16) and (393.5,153.51) .. (394.3,153.51) .. controls (395.09,153.51) and (395.74,154.16) .. (395.74,154.95) .. controls (395.74,155.75) and (395.09,156.4) .. (394.3,156.4) .. controls (393.5,156.4) and (392.85,155.75) .. (392.85,154.95) -- cycle ;
%Shape: Ellipse [id:dp05328275161010443] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.58,156.4) .. controls (493.58,155.6) and (494.22,154.95) .. (495.02,154.95) .. controls (495.82,154.95) and (496.47,155.6) .. (496.47,156.4) .. controls (496.47,157.2) and (495.82,157.84) .. (495.02,157.84) .. controls (494.22,157.84) and (493.58,157.2) .. (493.58,156.4) -- cycle ;
%Shape: Ellipse [id:dp09318809874819145] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430,128.71) .. controls (430,127.91) and (430.64,127.27) .. (431.44,127.27) .. controls (432.24,127.27) and (432.88,127.91) .. (432.88,128.71) .. controls (432.88,129.51) and (432.24,130.15) .. (431.44,130.15) .. controls (430.64,130.15) and (430,129.51) .. (430,128.71) -- cycle ;
%Shape: Ellipse [id:dp16854258804375555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.34,116.28) .. controls (412.34,115.48) and (412.98,114.84) .. (413.78,114.84) .. controls (414.58,114.84) and (415.23,115.48) .. (415.23,116.28) .. controls (415.23,117.08) and (414.58,117.73) .. (413.78,117.73) .. controls (412.98,117.73) and (412.34,117.08) .. (412.34,116.28) -- cycle ;
%Shape: Circle [id:dp5133763906450308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433.34,183.61) .. controls (433.34,182.82) and (433.99,182.17) .. (434.79,182.17) .. controls (435.58,182.17) and (436.23,182.82) .. (436.23,183.61) .. controls (436.23,184.41) and (435.58,185.06) .. (434.79,185.06) .. controls (433.99,185.06) and (433.34,184.41) .. (433.34,183.61) -- cycle ;
%Shape: Ellipse [id:dp6807768454316123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.16,127.4) .. controls (456.16,126.6) and (456.81,125.96) .. (457.6,125.96) .. controls (458.4,125.96) and (459.05,126.6) .. (459.05,127.4) .. controls (459.05,128.2) and (458.4,128.85) .. (457.6,128.85) .. controls (456.81,128.85) and (456.16,128.2) .. (456.16,127.4) -- cycle ;
%Shape: Ellipse [id:dp5804401655210691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.82,115.63) .. controls (473.82,114.83) and (474.46,114.18) .. (475.26,114.18) .. controls (476.06,114.18) and (476.71,114.83) .. (476.71,115.63) .. controls (476.71,116.43) and (476.06,117.07) .. (475.26,117.07) .. controls (474.46,117.07) and (473.82,116.43) .. (473.82,115.63) -- cycle ;
%Shape: Ellipse [id:dp8149416265281658] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.09,110.4) .. controls (494.09,109.6) and (494.74,108.95) .. (495.54,108.95) .. controls (496.34,108.95) and (496.98,109.6) .. (496.98,110.4) .. controls (496.98,111.19) and (496.34,111.84) .. (495.54,111.84) .. controls (494.74,111.84) and (494.09,111.19) .. (494.09,110.4) -- cycle ;
%Shape: Circle [id:dp34037598744343245] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.91,189.77) .. controls (426.91,188.97) and (427.56,188.33) .. (428.36,188.33) .. controls (429.16,188.33) and (429.8,188.97) .. (429.8,189.77) .. controls (429.8,190.57) and (429.16,191.21) .. (428.36,191.21) .. controls (427.56,191.21) and (426.91,190.57) .. (426.91,189.77) -- cycle ;
%Shape: Ellipse [id:dp12428620870121487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.06,108.43) .. controls (392.06,107.64) and (392.71,106.99) .. (393.5,106.99) .. controls (394.3,106.99) and (394.95,107.64) .. (394.95,108.43) .. controls (394.95,109.23) and (394.3,109.88) .. (393.5,109.88) .. controls (392.71,109.88) and (392.06,109.23) .. (392.06,108.43) -- cycle ;
%Shape: Circle [id:dp5719870951117149] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.13,114.97) .. controls (371.13,114.18) and (371.78,113.53) .. (372.57,113.53) .. controls (373.37,113.53) and (374.02,114.18) .. (374.02,114.97) .. controls (374.02,115.77) and (373.37,116.42) .. (372.57,116.42) .. controls (371.78,116.42) and (371.13,115.77) .. (371.13,114.97) -- cycle ;
%Shape: Ellipse [id:dp786857791448056] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.22,193.35) .. controls (419.22,192.55) and (419.86,191.9) .. (420.66,191.9) .. controls (421.46,191.9) and (422.11,192.55) .. (422.11,193.35) .. controls (422.11,194.15) and (421.46,194.79) .. (420.66,194.79) .. controls (419.86,194.79) and (419.22,194.15) .. (419.22,193.35) -- cycle ;
%Shape: Ellipse [id:dp6344872162376756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.05,188.12) .. controls (369.05,187.32) and (369.7,186.67) .. (370.5,186.67) .. controls (371.3,186.67) and (371.94,187.32) .. (371.94,188.12) .. controls (371.94,188.91) and (371.3,189.56) .. (370.5,189.56) .. controls (369.7,189.56) and (369.05,188.91) .. (369.05,188.12) -- cycle ;
%Shape: Ellipse [id:dp03058478760169181] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.36,171.07) .. controls (356.36,170.27) and (357,169.63) .. (357.8,169.63) .. controls (358.6,169.63) and (359.25,170.27) .. (359.25,171.07) .. controls (359.25,171.87) and (358.6,172.52) .. (357.8,172.52) .. controls (357,172.52) and (356.36,171.87) .. (356.36,171.07) -- cycle ;
%Shape: Ellipse [id:dp8127560249929526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.23,182.34) .. controls (452.23,181.54) and (452.88,180.9) .. (453.68,180.9) .. controls (454.48,180.9) and (455.12,181.54) .. (455.12,182.34) .. controls (455.12,183.14) and (454.48,183.79) .. (453.68,183.79) .. controls (452.88,183.79) and (452.23,183.14) .. (452.23,182.34) -- cycle ;
%Shape: Ellipse [id:dp8733258776058067] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.93,196.73) .. controls (467.93,195.93) and (468.58,195.29) .. (469.38,195.29) .. controls (470.17,195.29) and (470.82,195.93) .. (470.82,196.73) .. controls (470.82,197.53) and (470.17,198.18) .. (469.38,198.18) .. controls (468.58,198.18) and (467.93,197.53) .. (467.93,196.73) -- cycle ;
%Shape: Circle [id:dp8859639434448598] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491.48,203.27) .. controls (491.48,202.47) and (492.12,201.83) .. (492.92,201.83) .. controls (493.72,201.83) and (494.37,202.47) .. (494.37,203.27) .. controls (494.37,204.07) and (493.72,204.72) .. (492.92,204.72) .. controls (492.12,204.72) and (491.48,204.07) .. (491.48,203.27) -- cycle ;
%Shape: Ellipse [id:dp5611964985878792] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.33,200) .. controls (516.33,199.2) and (516.98,198.56) .. (517.78,198.56) .. controls (518.57,198.56) and (519.22,199.2) .. (519.22,200) .. controls (519.22,200.8) and (518.57,201.45) .. (517.78,201.45) .. controls (516.98,201.45) and (516.33,200.8) .. (516.33,200) -- cycle ;
%Shape: Ellipse [id:dp4623845774342751] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.65,183.65) .. controls (534.65,182.85) and (535.29,182.21) .. (536.09,182.21) .. controls (536.89,182.21) and (537.53,182.85) .. (537.53,183.65) .. controls (537.53,184.45) and (536.89,185.1) .. (536.09,185.1) .. controls (535.29,185.1) and (534.65,184.45) .. (534.65,183.65) -- cycle ;
%Shape: Circle [id:dp8372266113026136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.19,162.72) .. controls (541.19,161.92) and (541.83,161.28) .. (542.63,161.28) .. controls (543.43,161.28) and (544.08,161.92) .. (544.08,162.72) .. controls (544.08,163.52) and (543.43,164.17) .. (542.63,164.17) .. controls (541.83,164.17) and (541.19,163.52) .. (541.19,162.72) -- cycle ;
%Shape: Ellipse [id:dp08881165315493045] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351.58,154.14) .. controls (351.58,153.34) and (352.23,152.7) .. (353.03,152.7) .. controls (353.83,152.7) and (354.47,153.34) .. (354.47,154.14) .. controls (354.47,154.94) and (353.83,155.59) .. (353.03,155.59) .. controls (352.23,155.59) and (351.58,154.94) .. (351.58,154.14) -- cycle ;
%Shape: Circle [id:dp5879387876575901] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.09,134.6) .. controls (356.09,133.8) and (356.73,133.15) .. (357.53,133.15) .. controls (358.33,133.15) and (358.98,133.8) .. (358.98,134.6) .. controls (358.98,135.39) and (358.33,136.04) .. (357.53,136.04) .. controls (356.73,136.04) and (356.09,135.39) .. (356.09,134.6) -- cycle ;
%Shape: Ellipse [id:dp41009113098796823] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.33,120.86) .. controls (516.33,120.06) and (516.98,119.42) .. (517.78,119.42) .. controls (518.57,119.42) and (519.22,120.06) .. (519.22,120.86) .. controls (519.22,121.66) and (518.57,122.31) .. (517.78,122.31) .. controls (516.98,122.31) and (516.33,121.66) .. (516.33,120.86) -- cycle ;
%Shape: Ellipse [id:dp8356945284277942] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535.95,141.79) .. controls (535.95,140.99) and (536.6,140.35) .. (537.4,140.35) .. controls (538.2,140.35) and (538.84,140.99) .. (538.84,141.79) .. controls (538.84,142.59) and (538.2,143.24) .. (537.4,143.24) .. controls (536.6,143.24) and (535.95,142.59) .. (535.95,141.79) -- cycle ;
%Curve Lines [id:da529173289664055] 
\draw    (394.3,153.51) .. controls (363.83,197.08) and (403.73,275.13) .. (443.73,245.13) ;

%Shape: Ellipse [id:dp689550522393145] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.22,199.35) .. controls (389.22,198.55) and (389.86,197.9) .. (390.66,197.9) .. controls (391.46,197.9) and (392.11,198.55) .. (392.11,199.35) .. controls (392.11,200.15) and (391.46,200.79) .. (390.66,200.79) .. controls (389.86,200.79) and (389.22,200.15) .. (389.22,199.35) -- cycle ;
%Shape: Ellipse [id:dp27790912260508616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.22,198.35) .. controls (397.22,197.55) and (397.86,196.9) .. (398.66,196.9) .. controls (399.46,196.9) and (400.11,197.55) .. (400.11,198.35) .. controls (400.11,199.15) and (399.46,199.79) .. (398.66,199.79) .. controls (397.86,199.79) and (397.22,199.15) .. (397.22,198.35) -- cycle ;
%Shape: Ellipse [id:dp49844439487035463] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.22,197.35) .. controls (406.22,196.55) and (406.86,195.9) .. (407.66,195.9) .. controls (408.46,195.9) and (409.11,196.55) .. (409.11,197.35) .. controls (409.11,198.15) and (408.46,198.79) .. (407.66,198.79) .. controls (406.86,198.79) and (406.22,198.15) .. (406.22,197.35) -- cycle ;
%Curve Lines [id:da8588223776651088] 
\draw    (394.3,156.4) .. controls (429.83,160.08) and (394.83,243.08) .. (443.73,245.13) ;

%Curve Lines [id:da9257412780184052] 
\draw    (392.85,154.95) .. controls (432.85,124.95) and (461.83,234.08) .. (446.62,245.13) ;

%Straight Lines [id:da9202214948349497] 
\draw    (278.83,159.08) -- (310.83,159.08) ;
\draw [shift={(312.83,159.08)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da2834853549535099] 
\draw    (327.83,217.58) -- (406.84,223.44) ;
\draw [shift={(408.83,223.58)}, rotate = 184.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (104.68,144.27) node   {$x$};
% Text Node
\draw (207.36,142.96) node   {$y$};
% Text Node
\draw (156.35,249.22) node   {$z$};
% Text Node
\draw (142.27,221.67) node   {$\Sigma _{1}$};
% Text Node
\draw (108.78,219.36) node   {$\tau _{1}$};
% Text Node
\draw (172.27,210.55) node   {$\tau _{2}$};
% Text Node
\draw (394.68,147.27) node   {$x$};
% Text Node
\draw (497.36,145.96) node   {$y$};
% Text Node
\draw (446.35,252.22) node   {$z$};
% Text Node
\draw (431.78,230.36) node   {$\tau _{1}$};
% Text Node
\draw (460.27,215.55) node   {$\tau _{2}$};
% Text Node
\draw (305,214.67) node   {$\eta ( \Sigma _{1})$};
% Text Node
\draw (436.27,212.67) node   {$\Sigma _{1}$};

\end{tikzpicture}
